BOCoDe: Engineering-Centered Benchmarking for Bayesian Optimization

Bayesian optimization (BO) is a sample-efficient, surrogate-based approach to black-box optimization (BBO), but its evaluation remains dominated by synthetic functions and hyperparameter optimization (HPO) tasks that are typically low-dimensional and single-objective. Engineering design poses a substantially different regime: problems are physics-based, often high-dimensional, constrained by requirements such as cost and manufacturability, and may involve multiple objectives or mixed variables. To close this benchmarking gap, we introduce BOCoDe, an open-source, PyTorch-native benchmark comprising 307 BBO problems, including 159 engineering design tasks and widely used synthetic and HPO benchmarks. Each problem includes cited provenance and machine-readable metadata that supports programmatic discovery, including by LLM-based agents, and all tasks are exposed through a unified API compatible with open-source BO libraries. We evaluate 31 BO and evolutionary algorithms across five problem classes spanning single- and multi-objective optimization, constrained and unconstrained settings, and mixed-variable search spaces. Analyses of problem structure show that engineering tasks uniquely span constrained and multi-objective settings that synthetic and HPO suites rarely cover, while embeddings from a tabular foundation model separate them most clearly from HPO tasks. Algorithm rankings also vary substantially across domains; in several problem classes, rankings obtained on standard benchmarks do not transfer to engineering tasks. BOCoDe establishes a reproducible and extensible foundation for developing and evaluating BO methods that better reflect the demands of engineering design. Code & data can be found at https://github.com/rosenyu304/BOCoDe

==> (inline-0) <==
\begin{tabular}{@{}lrrrl@{}}
\toprule
Problem & \#Obj & \#Con & Dim & Source \\
\midrule
\texttt{HalfCheetahProblem} & 1 & 0 & 6 & \cite{todorov2012mujoco} \\
\texttt{HeatExchanger\_PS} & 1 & 0 & 8 & \cite{yang2012bat} \\
\texttt{HopperPolicy} & 1 & 0 & 33 & \cite{todorov2012mujoco} \\
\texttt{HopperProblem} & 1 & 0 & 3 & \cite{todorov2012mujoco} \\
\texttt{HumanoidProblem} & 1 & 0 & 17 & \cite{todorov2012mujoco} \\
\texttt{HumanoidStandupProblem} & 1 & 0 & 17 & \cite{todorov2012mujoco} \\
\texttt{InvertedDoublePendulumProblem} & 1 & 0 & 1 & \cite{todorov2012mujoco} \\
\texttt{InvertedPendulumProblem} & 1 & 0 & 1 & \cite{todorov2012mujoco} \\
\texttt{Mazda\_PS} & 1 & 0 & 222 & \cite{kohira2018mazda} \\
\texttt{Mazda\_SCA\_PS} & 1 & 0 & 148 & \cite{kohira2018mazda} \\
\texttt{MiniAeroWing} & 1 & 0 & 3 & \cite{hoburg2014geometric,norheim2022mathematical} \\
\texttt{P3HT} & 1 & 0 & 5 & \cite{hase2021olympus} \\
\texttt{PD4CartPole} & 1 & 0 & 4 & \cite{todorov2012mujoco} \\
\texttt{Perovskite} & 1 & 0 & 3 & \cite{hase2021olympus} \\
\texttt{PID4Acrobot} & 1 & 0 & 3 & \cite{todorov2012mujoco} \\
\texttt{PusherProblem} & 1 & 0 & 7 & \cite{todorov2012mujoco} \\
\texttt{QPowerModel} & 1 & 0 & 8 & \cite{radaideh2023neorl} \\
\texttt{ReacherProblem} & 1 & 0 & 2 & \cite{todorov2012mujoco} \\
\texttt{ReactivityModel} & 1 & 0 & 8 & \cite{radaideh2023neorl} \\
\texttt{RobotPush} & 1 & 0 & 14 & \cite{wang2018robotpush} \\
\texttt{Rover} & 1 & 0 & 100 & \cite{wang2018robotpush} \\
\texttt{SwimmerProblem} & 1 & 0 & 2 & \cite{todorov2012mujoco} \\
\texttt{Walker2DPolicy} & 1 & 0 & 102 & \cite{todorov2012mujoco} \\
\texttt{Walker2DProblem} & 1 & 0 & 6 & \cite{todorov2012mujoco} \\
\texttt{Wing} & 1 & 0 & 10 & \cite{yousefpour2024gpplus} \\
\texttt{AgNP} & 1 & 0 & 5 & \cite{hase2021olympus} \\
\texttt{Allison} & 1 & 0 & 3 & \cite{allison2004complex} \\
\texttt{AntPolicy} & 1 & 0 & 840 & \cite{todorov2012mujoco} \\
\texttt{AntProblem} & 1 & 0 & 8 & \cite{todorov2012mujoco} \\
\texttt{AutoAM} & 1 & 0 & 4 & \cite{hase2021olympus} \\
\texttt{Borehole} & 1 & 0 & 8 & \cite{surjanovic2013vlse} \\
\texttt{CEC2020\_p11\_PS} & 1 & 0 & 7 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p1\_PS} & 1 & 0 & 9 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p2\_PS} & 1 & 0 & 11 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p34\_PS} & 1 & 0 & 118 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p35\_PS} & 1 & 0 & 153 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p36\_PS} & 1 & 0 & 158 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p37\_PS} & 1 & 0 & 126 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p38\_PS} & 1 & 0 & 126 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p39\_PS} & 1 & 0 & 126 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p3\_PS} & 1 & 0 & 7 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p40\_PS} & 1 & 0 & 76 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p41\_PS} & 1 & 0 & 74 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p42\_PS} & 1 & 0 & 86 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p43\_PS} & 1 & 0 & 86 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p45\_PS} & 1 & 0 & 25 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p46\_PS} & 1 & 0 & 25 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p47\_PS} & 1 & 0 & 25 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p48\_PS} & 1 & 0 & 30 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p49\_PS} & 1 & 0 & 30 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p4\_PS} & 1 & 0 & 6 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p50\_PS} & 1 & 0 & 30 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p51\_PS} & 1 & 0 & 59 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p52\_PS} & 1 & 0 & 59 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p53\_PS} & 1 & 0 & 59 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p54\_PS} & 1 & 0 & 59 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p55\_PS} & 1 & 0 & 64 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p56\_PS} & 1 & 0 & 64 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p57\_PS} & 1 & 0 & 64 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p5\_PS} & 1 & 0 & 9 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p6\_PS} & 1 & 0 & 38 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p7\_PS} & 1 & 0 & 48 & \cite{kumar2020cec} \\
\texttt{CRE21\_PS} & 1 & 0 & 3 & \cite{tanabe2020re} \\
\texttt{CS3\_PS} & 1 & 0 & 20 & \cite{picard2020modact} \\
\texttt{CS4\_PS} & 1 & 0 & 20 & \cite{picard2020modact} \\
\texttt{CT3\_PS} & 1 & 0 & 20 & \cite{picard2020modact} \\
\texttt{CT4\_PS} & 1 & 0 & 20 & \cite{picard2020modact} \\
\texttt{CTS3\_PS} & 1 & 0 & 20 & \cite{picard2020modact} \\
\texttt{CTS4\_PS} & 1 & 0 & 20 & \cite{picard2020modact} \\
\texttt{CTSE4\_PS} & 1 & 0 & 20 & \cite{picard2020modact} \\
\texttt{CTSEI3\_PS} & 1 & 0 & 20 & \cite{picard2020modact} \\
\texttt{CTSEI4\_PS} & 1 & 0 & 20 & \cite{picard2020modact} \\
\texttt{EulerBernoulliBeamBending} & 1 & 0 & 3 & \cite{cuestaramirez2022mixed} \\
\texttt{HalfCheetahPolicy} & 1 & 0 & 102 & \cite{todorov2012mujoco} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrl@{}}
\toprule
Problem & \#Obj & \#Con & Dim & Source \\
\midrule
\texttt{Bayesmark\_ada\_breast} & 1 & 0 & 2 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_ada\_digits} & 1 & 0 & 2 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_ada\_iris} & 1 & 0 & 2 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_ada\_wine} & 1 & 0 & 2 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_DT\_breast} & 1 & 0 & 6 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_DT\_digits} & 1 & 0 & 6 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_DT\_iris} & 1 & 0 & 6 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_DT\_wine} & 1 & 0 & 6 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_kNN\_breast} & 1 & 0 & 2 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_kNN\_digits} & 1 & 0 & 2 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_kNN\_iris} & 1 & 0 & 2 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_kNN\_wine} & 1 & 0 & 2 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_lasso\_breast} & 1 & 0 & 2 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_lasso\_digits} & 1 & 0 & 2 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_lasso\_iris} & 1 & 0 & 2 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_lasso\_wine} & 1 & 0 & 2 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_linear\_breast} & 1 & 0 & 2 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_linear\_digits} & 1 & 0 & 2 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_linear\_iris} & 1 & 0 & 2 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_linear\_wine} & 1 & 0 & 2 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_MLPadam\_breast} & 1 & 0 & 9 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_MLPadam\_digits} & 1 & 0 & 9 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_MLPadam\_iris} & 1 & 0 & 9 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_MLPadam\_wine} & 1 & 0 & 9 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_MLPsgd\_breast} & 1 & 0 & 8 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_MLPsgd\_digits} & 1 & 0 & 8 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_MLPsgd\_iris} & 1 & 0 & 8 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_MLPsgd\_wine} & 1 & 0 & 8 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_RF\_breast} & 1 & 0 & 6 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_RF\_digits} & 1 & 0 & 6 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_RF\_iris} & 1 & 0 & 6 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_RF\_wine} & 1 & 0 & 6 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_SVM\_breast} & 1 & 0 & 3 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_SVM\_digits} & 1 & 0 & 3 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_SVM\_iris} & 1 & 0 & 3 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{Bayesmark\_SVM\_wine} & 1 & 0 & 3 & \cite{turner2019bayesian,pmlr-v133-turner21a} \\
\texttt{HPOB\_5970\_14951} & 1 & 0 & 2 & \cite{arango2021hpob} \\
\texttt{HPOB\_5970\_34536} & 1 & 0 & 2 & \cite{arango2021hpob} \\
\texttt{HPOB\_5970\_3492} & 1 & 0 & 2 & \cite{arango2021hpob} \\
\texttt{HPOB\_5970\_37} & 1 & 0 & 2 & \cite{arango2021hpob} \\
\texttt{HPOB\_5970\_49} & 1 & 0 & 2 & \cite{arango2021hpob} \\
\texttt{HPOB\_5970\_9952} & 1 & 0 & 2 & \cite{arango2021hpob} \\
\texttt{HPOB\_6766\_10101} & 1 & 0 & 2 & \cite{arango2021hpob} \\
\texttt{HPOB\_6766\_145804} & 1 & 0 & 2 & \cite{arango2021hpob} \\
\texttt{HPOB\_6766\_145953} & 1 & 0 & 2 & \cite{arango2021hpob} \\
\texttt{HPOB\_6766\_146064} & 1 & 0 & 2 & \cite{arango2021hpob} \\
\texttt{HPOB\_6766\_31} & 1 & 0 & 2 & \cite{arango2021hpob} \\
\texttt{HPOB\_6766\_3903} & 1 & 0 & 2 & \cite{arango2021hpob} \\
\texttt{LassoBreastCancer} & 1 & 0 & 9 & \cite{sehic2022lassobench} \\
\texttt{LassoDiabetes} & 1 & 0 & 8 & \cite{sehic2022lassobench} \\
\texttt{LassoDNA} & 1 & 0 & 180 & \cite{sehic2022lassobench} \\
\texttt{LassoLeukemia} & 1 & 0 & 7129 & \cite{sehic2022lassobench} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrl@{}}
\toprule
Problem & \#Obj & \#Con & Dim & Source \\
\midrule
\texttt{Ackley} & 1 & 0 & 10 & \cite{hansen2021coco} \\
\texttt{AckleyShifted} & 1 & 0 & 10 & \cite{hansen2021coco} \\
\texttt{Branin} & 1 & 0 & 2 & \cite{hansen2021coco} \\
\texttt{BraninShifted} & 1 & 0 & 2 & \cite{hansen2021coco} \\
\texttt{DixonPrice} & 1 & 0 & 10 & \cite{hansen2021coco} \\
\texttt{DixonPriceShifted} & 1 & 0 & 10 & \cite{hansen2021coco} \\
\texttt{EggHolder} & 1 & 0 & 2 & \cite{hansen2021coco} \\
\texttt{Griewank} & 1 & 0 & 10 & \cite{hansen2021coco} \\
\texttt{GriewankShifted} & 1 & 0 & 10 & \cite{hansen2021coco} \\
\texttt{Hartmann} & 1 & 0 & 6 & \cite{hansen2021coco} \\
\texttt{HartmannShifted} & 1 & 0 & 6 & \cite{hansen2021coco} \\
\texttt{HolderTable} & 1 & 0 & 2 & \cite{hansen2021coco} \\
\texttt{Levy} & 1 & 0 & 10 & \cite{hansen2021coco} \\
\texttt{LevyShifted} & 1 & 0 & 10 & \cite{hansen2021coco} \\
\texttt{Powell} & 1 & 0 & 10 & \cite{hansen2021coco} \\
\texttt{PowellShifted} & 1 & 0 & 10 & \cite{hansen2021coco} \\
\texttt{Rastrigin} & 1 & 0 & 10 & \cite{hansen2021coco} \\
\texttt{RastriginShifted} & 1 & 0 & 10 & \cite{hansen2021coco} \\
\texttt{Rosenbrock} & 1 & 0 & 10 & \cite{hansen2021coco} \\
\texttt{RosenbrockShifted} & 1 & 0 & 10 & \cite{hansen2021coco} \\
\texttt{SixHumpCamel} & 1 & 0 & 2 & \cite{hansen2021coco} \\
\texttt{SixHumpCamelShifted} & 1 & 0 & 2 & \cite{hansen2021coco} \\
\texttt{StyblinskiTang} & 1 & 0 & 10 & \cite{hansen2021coco} \\
\texttt{StyblinskiTangShifted} & 1 & 0 & 10 & \cite{hansen2021coco} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrl@{}}
\toprule
Problem & \#Obj & \#Con & Dim & Source \\
\midrule
\texttt{ConstrainedAckley10D} & 1 & 2 & 10 & \cite{gardner2014constrainedei} \\
\texttt{ConstrainedAckley2D} & 1 & 2 & 2 & \cite{gardner2014constrainedei} \\
\texttt{ConstrainedAckley6D} & 1 & 2 & 6 & \cite{gardner2014constrainedei} \\
\texttt{ConstrainedGramacy} & 1 & 2 & 2 & \cite{hansen2021coco} \\
\texttt{ConstrainedHartmann} & 1 & 1 & 6 & \cite{hansen2021coco} \\
\texttt{ConstrainedHartmannSmooth} & 1 & 1 & 6 & \cite{hansen2021coco} \\
\texttt{GKXWC1} & 1 & 1 & 2 & \cite{gardner2014constrainedei} \\
\texttt{GKXWC2} & 1 & 1 & 2 & \cite{gardner2014constrainedei} \\
\texttt{JLH1} & 1 & 1 & 2 & \cite{gardner2014constrainedei} \\
\texttt{JLH2} & 1 & 1 & 2 & \cite{gardner2014constrainedei} \\
\texttt{KeaneBumpFunction} & 1 & 2 & 10 & \cite{hansen2021coco} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrl@{}}
\toprule
Problem & \#Obj & \#Con & Dim & Source \\
\midrule
\texttt{Penicillin} & 3 & 0 & 7 & \cite{liang2021penicillin} \\
\texttt{RE21} & 2 & 0 & 4 & \cite{tanabe2020re} \\
\texttt{RE22} & 2 & 0 & 3 & \cite{tanabe2020re} \\
\texttt{RE23} & 2 & 0 & 4 & \cite{tanabe2020re} \\
\texttt{RE24} & 2 & 0 & 2 & \cite{tanabe2020re} \\
\texttt{RE25} & 2 & 0 & 3 & \cite{tanabe2020re} \\
\texttt{RE31} & 3 & 0 & 3 & \cite{tanabe2020re} \\
\texttt{RE32} & 3 & 0 & 4 & \cite{tanabe2020re} \\
\texttt{RE33} & 3 & 0 & 4 & \cite{tanabe2020re} \\
\texttt{RE34} & 3 & 0 & 5 & \cite{tanabe2020re} \\
\texttt{RE35} & 3 & 0 & 7 & \cite{tanabe2020re} \\
\texttt{RE36} & 3 & 0 & 4 & \cite{tanabe2020re} \\
\texttt{RE37} & 3 & 0 & 4 & \cite{tanabe2020re} \\
\texttt{RE41} & 4 & 0 & 7 & \cite{tanabe2020re} \\
\texttt{RE42} & 4 & 0 & 6 & \cite{tanabe2020re} \\
\texttt{RE61} & 6 & 0 & 3 & \cite{tanabe2020re} \\
\texttt{RE91} & 9 & 0 & 7 & \cite{tanabe2020re} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrl@{}}
\toprule
Problem & \#Obj & \#Con & Dim & Source \\
\midrule
\texttt{CantileverBeam} & 1 & 11 & 10 & \cite{yang2012bat} \\
\texttt{CEC2020\_p10} & 1 & 3 & 3 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p12} & 1 & 9 & 7 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p13} & 1 & 3 & 5 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p14} & 1 & 10 & 10 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p15} & 1 & 11 & 7 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p16} & 1 & 15 & 14 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p17} & 1 & 4 & 3 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p18} & 1 & 4 & 4 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p19} & 1 & 5 & 4 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p20} & 1 & 3 & 2 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p21} & 1 & 8 & 5 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p22} & 1 & 11 & 9 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p23} & 1 & 11 & 5 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p24} & 1 & 7 & 7 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p25} & 1 & 7 & 4 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p26} & 1 & 86 & 22 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p27} & 1 & 3 & 10 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p28} & 1 & 9 & 10 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p29} & 1 & 1 & 4 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p30} & 1 & 8 & 3 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p32} & 1 & 6 & 5 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p33} & 1 & 30 & 30 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p44} & 1 & 91 & 30 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p5} & 1 & 6 & 9 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p7} & 1 & 38 & 48 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p8} & 1 & 2 & 2 & \cite{kumar2020cec} \\
\texttt{CEC2020\_p9} & 1 & 2 & 3 & \cite{kumar2020cec} \\
\texttt{CompressionSpring} & 1 & 4 & 3 & \cite{gandomi2011firefly} \\
\texttt{PEARL} & 1 & 6 & 7 & \cite{norheim2022mathematical} \\
\texttt{SatelliteDesign} & 1 & 3 & 4 & \cite{wertz1999smad,norheim2022mathematical} \\
\texttt{Sellar} & 1 & 2 & 3 & \cite{sellar1996response} \\
\texttt{Truss10D} & 1 & 14 & 10 & \cite{le2019truss} \\
\texttt{Truss25D} & 1 & 31 & 25 & \cite{le2019truss} \\
\texttt{Truss72D\_FourForces} & 1 & 88 & 72 & \cite{le2019truss} \\
\texttt{Truss72D\_SingleForce} & 1 & 88 & 72 & \cite{le2019truss} \\
\texttt{WeldedBeamSO} & 1 & 7 & 4 & \cite{coello2000welded} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrl@{}}
\toprule
Problem & \#Obj & \#Con & Dim & Source \\
\midrule
\texttt{BraninCurrin} & 2 & 0 & 2 & \cite{hansen2021coco} \\
\texttt{DTLZ1} & 3 & 0 & 7 & \cite{hansen2021coco} \\
\texttt{DTLZ2} & 3 & 0 & 7 & \cite{hansen2021coco} \\
\texttt{DTLZ3} & 3 & 0 & 7 & \cite{hansen2021coco} \\
\texttt{DTLZ4} & 3 & 0 & 7 & \cite{hansen2021coco} \\
\texttt{DTLZ5} & 3 & 0 & 7 & \cite{hansen2021coco} \\
\texttt{ZDT1} & 2 & 0 & 6 & \cite{hansen2021coco} \\
\texttt{ZDT2} & 2 & 0 & 6 & \cite{hansen2021coco} \\
\texttt{ZDT3} & 2 & 0 & 6 & \cite{hansen2021coco} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrl@{}}
\toprule
Problem & \#Obj & \#Con & Dim & Source \\
\midrule
\texttt{CRE22} & 2 & 4 & 4 & \cite{tanabe2020re} \\
\texttt{CRE23} & 2 & 4 & 4 & \cite{tanabe2020re} \\
\texttt{CRE24} & 2 & 11 & 7 & \cite{tanabe2020re} \\
\texttt{CRE25} & 2 & 1 & 4 & \cite{tanabe2020re} \\
\texttt{CRE31} & 3 & 10 & 7 & \cite{tanabe2020re} \\
\texttt{CRE32} & 3 & 9 & 6 & \cite{tanabe2020re} \\
\texttt{CRE51} & 5 & 7 & 3 & \cite{tanabe2020re} \\
\texttt{CS1} & 2 & 7 & 20 & \cite{picard2020modact} \\
\texttt{CS2} & 2 & 8 & 20 & \cite{picard2020modact} \\
\texttt{CT1} & 2 & 7 & 20 & \cite{picard2020modact} \\
\texttt{CT2} & 2 & 8 & 20 & \cite{picard2020modact} \\
\texttt{CTS1} & 3 & 7 & 20 & \cite{picard2020modact} \\
\texttt{CTS2} & 3 & 8 & 20 & \cite{picard2020modact} \\
\texttt{CTSE1} & 4 & 7 & 20 & \cite{picard2020modact} \\
\texttt{CTSE2} & 4 & 8 & 20 & \cite{picard2020modact} \\
\texttt{CTSE3} & 4 & 10 & 20 & \cite{picard2020modact} \\
\texttt{CTSEI1} & 5 & 7 & 20 & \cite{picard2020modact} \\
\texttt{CTSEI2} & 5 & 8 & 20 & \cite{picard2020modact} \\
\texttt{WeldedBeam} & 2 & 4 & 4 & \cite{tanabe2020re} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrl@{}}
\toprule
Problem & \#Obj & \#Con & Dim & Source \\
\midrule
\texttt{BNH} & 2 & 2 & 2 & \cite{hansen2021coco} \\
\texttt{C2DTLZ2} & 2 & 1 & 12 & \cite{hansen2021coco} \\
\texttt{CONSTR} & 2 & 2 & 2 & \cite{hansen2021coco} \\
\texttt{ConstrainedBraninCurrin} & 2 & 1 & 2 & \cite{hansen2021coco} \\
\texttt{MW7} & 2 & 2 & 2 & \cite{hansen2021coco} \\
\texttt{OSY} & 2 & 6 & 6 & \cite{hansen2021coco} \\
\texttt{SRN} & 2 & 2 & 2 & \cite{hansen2021coco} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrl@{}}
\toprule
Problem & \#Obj & \#Con & Dim & Source \\
\midrule
\texttt{Car} & 1 & 10 & 11 & \cite{gandomi2011firefly} \\
\texttt{ColumnBuckling} & 1 & 0 & 4 & \cite{yousefpour2024gpplus} \\
\texttt{CrossedBarrel} & 1 & 0 & 4 & \cite{hase2021olympus} \\
\texttt{EulerBeamMixed} & 1 & 0 & 3 & \cite{cuestaramirez2022mixed} \\
\texttt{GearTrain} & 1 & 0 & 4 & \cite{sandgren1990nonlinear,gandomi2011firefly} \\
\texttt{HelicalSpring} & 1 & 8 & 3 & \cite{gandomi2011firefly} \\
\texttt{HOIP} & 1 & 0 & 3 & \cite{hase2021olympus} \\
\texttt{WeldedBeamCategorical} & 1 & 5 & 5 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{PestControl} & 1 & 0 & 25 & \cite{oh2019combinatorial} \\
\texttt{PressureVessel} & 1 & 4 & 4 & \cite{gandomi2011firefly} \\
\texttt{ReinforcedConcreteBeam} & 1 & 2 & 3 & \cite{gandomi2011firefly} \\
\texttt{SpeedReducer} & 1 & 9 & 7 & \cite{yang2012bat} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrl@{}}
\toprule
Problem & \#Obj & \#Con & Dim & Source \\
\midrule
\texttt{HPOB\_4796\_23} & 1 & 0 & 3 & \cite{arango2021hpob} \\
\texttt{HPOB\_5527\_10101} & 1 & 0 & 8 & \cite{arango2021hpob} \\
\texttt{HPOB\_5636\_10101} & 1 & 0 & 6 & \cite{arango2021hpob} \\
\texttt{HPOB\_5859\_125923} & 1 & 0 & 6 & \cite{arango2021hpob} \\
\texttt{HPOB\_5889\_31} & 1 & 0 & 6 & \cite{arango2021hpob} \\
\texttt{HPOB\_5891\_3492} & 1 & 0 & 8 & \cite{arango2021hpob} \\
\texttt{HPOB\_5906\_3889} & 1 & 0 & 16 & \cite{arango2021hpob} \\
\texttt{HPOB\_5965\_10101} & 1 & 0 & 10 & \cite{arango2021hpob} \\
\texttt{HPOB\_5971\_10093} & 1 & 0 & 16 & \cite{arango2021hpob} \\
\texttt{HPOB\_6767\_145804} & 1 & 0 & 18 & \cite{arango2021hpob} \\
\texttt{HPOB\_6794\_10101} & 1 & 0 & 10 & \cite{arango2021hpob} \\
\texttt{HPOB\_7607\_145976} & 1 & 0 & 9 & \cite{arango2021hpob} \\
\texttt{HPOB\_7609\_125923} & 1 & 0 & 9 & \cite{arango2021hpob} \\
\texttt{LCBenchAdult} & 1 & 0 & 7 & \cite{ZimLin2021a} \\
\texttt{LCBenchAirlines} & 1 & 0 & 7 & \cite{ZimLin2021a} \\
\texttt{LCBenchAlbert} & 1 & 0 & 7 & \cite{ZimLin2021a} \\
\texttt{LCBenchAPSFailure} & 1 & 0 & 7 & \cite{ZimLin2021a} \\
\texttt{LCBenchAustralian} & 1 & 0 & 7 & \cite{ZimLin2021a} \\
\texttt{LCBenchBankMarketing} & 1 & 0 & 7 & \cite{ZimLin2021a} \\
\texttt{LCBenchCar} & 1 & 0 & 7 & \cite{ZimLin2021a} \\
\texttt{LCBenchChristine} & 1 & 0 & 7 & \cite{ZimLin2021a} \\
\texttt{LCBenchCovertype} & 1 & 0 & 7 & \cite{ZimLin2021a} \\
\texttt{LCBenchCreditG} & 1 & 0 & 7 & \cite{ZimLin2021a} \\
\texttt{LCBenchFabert} & 1 & 0 & 7 & \cite{ZimLin2021a} \\
\texttt{LCBenchHiggs} & 1 & 0 & 7 & \cite{ZimLin2021a} \\
\texttt{LCBenchJasmine} & 1 & 0 & 7 & \cite{ZimLin2021a} \\
\texttt{LCBenchNomao} & 1 & 0 & 7 & \cite{ZimLin2021a} \\
\texttt{LCBenchVehicle} & 1 & 0 & 7 & \cite{ZimLin2021a} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrl@{}}
\toprule
Problem & \#Obj & \#Con & Dim & Source \\
\midrule
\texttt{Ackley53} & 1 & 0 & 53 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{Ackley5Mixed} & 1 & 0 & 5 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{AckleyCat} & 1 & 0 & 20 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{BraninCategorical} & 1 & 0 & 3 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{BraninLVGP} & 1 & 0 & 2 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{CoCaBOFunc2C} & 1 & 0 & 4 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{CoCaBOFunc3C} & 1 & 0 & 5 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{GoldsteinLVGP} & 1 & 0 & 2 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{HartmannCat} & 1 & 0 & 6 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{MixedAckley} & 1 & 0 & 5 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{RastriginCat} & 1 & 0 & 20 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{Rosenbrock5Mixed} & 1 & 0 & 5 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{SchwefelCat} & 1 & 0 & 20 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{ShekelMixed} & 1 & 0 & 4 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{StyblinskiTangCat} & 1 & 0 & 10 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{StyblinskiTangMixed} & 1 & 0 & 5 & \cite{wan2021casmopolitan,dreczkowski2023mcbo} \\
\texttt{MaxSAT} & 1 & 0 & 60 & \cite{pmlr-v206-deshwal23a} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcc}
\toprule
Problem & mean$\pm$std & median$\pm$95\%CI \\
\midrule
AgNP & $0.1664 \pm 0.03129$ & $0.1693 \pm 0.002889$ \\
Allison & $0.5723 \pm 0.011$ & $0.57 \pm 0.0001068$ \\
AntPolicySearchProblem & $-182.7 \pm 412.1$ & $18.43 \pm 0.7427$ \\
AntProblem & $-1004 \pm 0.8469$ & $-1004 \pm 0.1803$ \\
AutoAM & $-0.8934 \pm 0.07527$ & $-0.9365 \pm 0.005064$ \\
Borehole & $7.823 \pm 0.004738$ & $7.82 \pm 0.000814$ \\
CEC2020\_p11\_PS & $23.71 \pm 4.531$ & $21.13 \pm 0.6197$ \\
CEC2020\_p1\_PS & \makecell{$2.263e+05$\\$\pm 5.537e+05$} & \makecell{$2.245e+04$\\$\pm 8084$} \\
CEC2020\_p2\_PS & \makecell{$3.24e+05$\\$\pm 2.528e+05$} & \makecell{$2.986e+05$\\$\pm 4.2e+04$} \\
CEC2020\_p34\_PS & $174.7 \pm 21.44$ & $170.3 \pm 3.121$ \\
CEC2020\_p35\_PS & $5503 \pm 1424$ & $5624 \pm 277.3$ \\
CEC2020\_p36\_PS & $5447 \pm 1459$ & $5522 \pm 275.9$ \\
CEC2020\_p37\_PS & $192.6 \pm 62.98$ & $205 \pm 8.255$ \\
CEC2020\_p38\_PS & $199.1 \pm 61.12$ & $207.8 \pm 8.05$ \\
CEC2020\_p39\_PS & $195.1 \pm 58.07$ & $197.6 \pm 7.007$ \\
CEC2020\_p3\_PS & \makecell{$-1.584e+04$\\$\pm 2779$} & \makecell{$-1.52e+04$\\$\pm 265.9$} \\
CEC2020\_p40\_PS & \makecell{$1.115e+06$\\$\pm 9.051e+05$} & \makecell{$1.017e+06$\\$\pm 1.125e+05$} \\
CEC2020\_p41\_PS & \makecell{$3.101e+05$\\$\pm 3.896e+05$} & \makecell{$1.118e+05$\\$\pm 6.524e+04$} \\
CEC2020\_p42\_PS & $6070 \pm 1432$ & $5925 \pm 225$ \\
CEC2020\_p43\_PS & $6293 \pm 1474$ & $6098 \pm 201.1$ \\
CEC2020\_p45\_PS & $15.53 \pm 13.42$ & $11.95 \pm 2.186$ \\
CEC2020\_p46\_PS & $13.32 \pm 11.38$ & $11.4 \pm 1.984$ \\
CEC2020\_p47\_PS & $14.37 \pm 12.17$ & $12.02 \pm 2.058$ \\
CEC2020\_p48\_PS & $32.83 \pm 21.98$ & $30.57 \pm 4.966$ \\
CEC2020\_p49\_PS & $33.7 \pm 21.85$ & $33.59 \pm 4.397$ \\
CEC2020\_p4\_PS & $-0.3257 \pm 0.05085$ & $-0.3359 \pm 0.003914$ \\
CEC2020\_p50\_PS & $32.01 \pm 21.98$ & $26.08 \pm 4.087$ \\
CEC2020\_p51\_PS & $7342 \pm 9374$ & $22.34 \pm 2469$ \\
CEC2020\_p52\_PS & $7410 \pm 9472$ & $28.47 \pm 2560$ \\
CEC2020\_p53\_PS & $7324 \pm 9348$ & $28.87 \pm 2458$ \\
CEC2020\_p54\_PS & $7128 \pm 9148$ & $17.1 \pm 2426$ \\
CEC2020\_p55\_PS & \makecell{$8970$\\$\pm 1.146e+04$} & $27.04 \pm 3048$ \\
CEC2020\_p56\_PS & \makecell{$8953$\\$\pm 1.14e+04$} & $68.5 \pm 3022$ \\
CEC2020\_p57\_PS & \makecell{$8749$\\$\pm 1.117e+04$} & $31.72 \pm 2832$ \\
CEC2020\_p5\_PS & $-3596 \pm 4.485$ & $-3597 \pm 2.222$ \\
CEC2020\_p6\_PS & $89.23 \pm 40.16$ & $84.33 \pm 6.34$ \\
CEC2020\_p7\_PS & $104 \pm 34.95$ & $95.71 \pm 6.783$ \\
CRE21\_PS & $36.82 \pm 29.61$ & $29.41 \pm 6.683$ \\
CS3\_PS & $-154.5 \pm 962.6$ & $-12.42 \pm 3.773$ \\
CS4\_PS & $-159.7 \pm 700.3$ & $0.09912 \pm 1.914$ \\
CT3\_PS & $1.298 \pm 0.4468$ & $1.386 \pm 0.07641$ \\
CT4\_PS & $2.061 \pm 0.5829$ & $2.047 \pm 0.1005$ \\
CTS3\_PS & $-5.257 \pm 18.29$ & $0.5803 \pm 1.022$ \\
CTS4\_PS & $-0.8341 \pm 5.342$ & $1.226 \pm 0.1448$ \\
CTSE4\_PS & $0.4168 \pm 2.174$ & $0.8454 \pm 0.1025$ \\
CTSEI3\_PS & $-0.1153 \pm 2.292$ & $0.6275 \pm 0.06918$ \\
CTSEI4\_PS & $0.6884 \pm 1.508$ & $0.9749 \pm 0.07084$ \\
EulerBernoulliBeamBending & $933.4 \pm 2.766$ & $933 \pm 0.1505$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Problem & mean$\pm$std & median$\pm$95\%CI \\
\midrule
HalfCheetahPolicySearchProblem & $-1291 \pm 499.6$ & $-1242 \pm 76.18$ \\
HalfCheetahProblem & $-0.3104 \pm 0.04538$ & $-0.3229 \pm 0.006361$ \\
HeatExchanger\_PS & \makecell{$1.809e+04$\\$\pm 1.33e+04$} & \makecell{$1.586e+04$\\$\pm 2637$} \\
HopperPolicySearchProblem & $-1274 \pm 512.3$ & $-1052 \pm 26.44$ \\
HopperProblem & $-322.4 \pm 102.1$ & $-310.2 \pm 17.36$ \\
HumanoidProblem & $-958.9 \pm 232.9$ & $-963.7 \pm 39.3$ \\
HumanoidStandupProblem & \makecell{$-1.448e+05$\\$\pm 8431$} & \makecell{$-1.469e+05$\\$\pm 1159$} \\
InvertedDoublePendulumProblem & $-91.4 \pm 1.135$ & $-91.55 \pm 0.0001105$ \\
InvertedPendulumProblem & $-52.85 \pm 18.96$ & $-51.5 \pm 3.821$ \\
Mazda\_PS & $19.67 \pm 7.574$ & $14.52 \pm 1.767$ \\
Mazda\_SCA\_PS & $21.39 \pm 4.966$ & $17.82 \pm 1.241$ \\
MiniAeroWing & $243 \pm 1.424$ & $242.4 \pm 0.0987$ \\
P3HT & $-727.9 \pm 111.4$ & $-770.4 \pm 7.43$ \\
PD4CartPole & $-143.9 \pm 56.5$ & $-167.8 \pm 1.158$ \\
PID4Acrobot & $79.53 \pm 1.212$ & $79.9 \pm 0.1652$ \\
Perovskite & \makecell{$3.8e+04$\\$\pm 3.209e+04$} & \makecell{$2.712e+04$\\$\pm 1621$} \\
PusherProblem & $51.88 \pm 1.959$ & $50.82 \pm 0.1614$ \\
QPowerModel & $0.0002482 \pm 0.0002033$ & \makecell{$0.0001805$\\$\pm 4.359e-05$} \\
ReacherProblem & $5.823 \pm 0.113$ & $5.774 \pm 0.008518$ \\
ReactivityModel & \makecell{$7.272e-06$\\$\pm 9.398e-06$} & \makecell{$4.666e-06$\\$\pm 1.007e-06$} \\
RobotPush & $-6.416 \pm 1.846$ & $-6.615 \pm 0.191$ \\
Rover & $-0.3132 \pm 2.009$ & $-0.6649 \pm 0.2126$ \\
SwimmerProblem & $-33.82 \pm 2.279$ & $-33.11 \pm 0.5072$ \\
Walker2DPolicySearchProblem & $-1025 \pm 256.4$ & $-1027 \pm 5.773$ \\
Walker2DProblem & $-871.4 \pm 226.8$ & $-989.3 \pm 46.02$ \\
Wing & $123.5 \pm 0.339$ & $123.3 \pm 0.04799$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Problem & mean$\pm$std & median$\pm$95\%CI \\
\midrule
Ackley & $2.885 \pm 1.877$ & $2.695 \pm 0.3199$ \\
AckleyShifted & $5.419 \pm 4.691$ & $3.732 \pm 0.4893$ \\
Branin & $0.3982 \pm 0.0004936$ & \makecell{$0.398$\\$\pm 4.118e-05$} \\
BraninShifted & $0.3997 \pm 0.004107$ & $0.3981 \pm 0.0002032$ \\
DixonPrice & $166.1 \pm 202.3$ & $86.77 \pm 39.7$ \\
DixonPriceShifted & $658.4 \pm 631.6$ & $495.3 \pm 133.4$ \\
EggHolder & $-890.4 \pm 74.4$ & $-894.6 \pm 9.019$ \\
Griewank & $0.8065 \pm 0.3523$ & $0.9507 \pm 0.02123$ \\
GriewankShifted & $0.9713 \pm 0.09811$ & $0.9873 \pm 0.01399$ \\
Hartmann & $-3.215 \pm 0.2798$ & $-3.321 \pm 0.01749$ \\
HartmannShifted & $-3.311 \pm 0.09041$ & $-3.322 \pm 0.0001792$ \\
HolderTable & $-18.76 \pm 1.436$ & $-19.21 \pm 0.001541$ \\
Levy & $1.497 \pm 2.744$ & $0.6086 \pm 0.1346$ \\
LevyShifted & $4.171 \pm 3.233$ & $3.411 \pm 0.5949$ \\
Powell & $45.2 \pm 39.66$ & $42.97 \pm 10.09$ \\
PowellShifted & $83.55 \pm 72.31$ & $72.34 \pm 16.92$ \\
Rastrigin & $44.84 \pm 24.76$ & $50.03 \pm 3.623$ \\
RastriginShifted & $47.42 \pm 18.29$ & $50.26 \pm 4.68$ \\
Rosenbrock & $869.5 \pm 914.1$ & $598.4 \pm 133.1$ \\
RosenbrockShifted & $1221 \pm 1169$ & $954.6 \pm 197.6$ \\
SixHumpCamel & $-1.031 \pm 0.000546$ & \makecell{$-1.032$\\$\pm 4.066e-05$} \\
SixHumpCamelShifted & $-1.031 \pm 0.001228$ & $-1.031 \pm 0.0001227$ \\
StyblinskiTang & $-349.9 \pm 25.48$ & $-349.2 \pm 4.331$ \\
StyblinskiTangShifted & $-323.2 \pm 42.07$ & $-330.3 \pm 10.61$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Problem & mean$\pm$std & median$\pm$95\%CI \\
\midrule
Bayesmark\_DT\_breast & $-0.9227 \pm 0.006898$ & $-0.9231 \pm 0.001519$ \\
Bayesmark\_DT\_digits & $-0.7937 \pm 0.08449$ & $-0.8079 \pm 0.0001919$ \\
Bayesmark\_DT\_iris & $-0.9499 \pm 0.0007281$ & $-0.95 \pm 0$ \\
Bayesmark\_DT\_wine & $-0.9383 \pm 0.01365$ & $-0.9367 \pm 0.001899$ \\
Bayesmark\_MLPadam\_breast & $-0.9276 \pm 0.003682$ & $-0.9275 \pm 0.0006053$ \\
Bayesmark\_MLPadam\_digits & $-0.9795 \pm 0.002033$ & $-0.9798 \pm 0.0004302$ \\
Bayesmark\_MLPadam\_iris & $-0.9852 \pm 0.004877$ & $-0.9833 \pm 0.001147$ \\
Bayesmark\_MLPadam\_wine & $-0.9181 \pm 0.02221$ & $-0.9229 \pm 0.001967$ \\
Bayesmark\_MLPsgd\_breast & $-0.9244 \pm 0.002981$ & $-0.9253 \pm 0.0003026$ \\
Bayesmark\_MLPsgd\_digits & $-0.9728 \pm 0.004706$ & $-0.9736 \pm 0.0005759$ \\
Bayesmark\_MLPsgd\_iris & $-0.9731 \pm 0.04676$ & $-0.9833 \pm 0$ \\
Bayesmark\_MLPsgd\_wine & $-0.7685 \pm 0.05391$ & $-0.7674 \pm 0.0105$ \\
Bayesmark\_RF\_breast & $-0.9517 \pm 0.00894$ & $-0.956 \pm 0.00174$ \\
Bayesmark\_RF\_digits & $-0.8717 \pm 0.1738$ & $-0.9151 \pm 0.001415$ \\
Bayesmark\_RF\_iris & $-0.9674 \pm 0.007556$ & $-0.9667 \pm 0.002295$ \\
Bayesmark\_RF\_wine & $-0.9731 \pm 0.008408$ & $-0.9723 \pm 0.0009836$ \\
Bayesmark\_SVM\_breast & $-0.9483 \pm 0.001548$ & $-0.9495 \pm 0.0003026$ \\
Bayesmark\_SVM\_digits & $-0.993 \pm 0.0002016$ & $-0.993 \pm 0$ \\
Bayesmark\_SVM\_iris & $-0.9629 \pm 0.004142$ & $-0.9667 \pm 0.001147$ \\
Bayesmark\_SVM\_wine & $-0.8375 \pm 0.008124$ & $-0.8384 \pm 0$ \\
Bayesmark\_ada\_breast & $-0.9814 \pm 0.002167$ & $-0.9802 \pm 0.0003026$ \\
Bayesmark\_ada\_digits & $-0.8498 \pm 0.005285$ & $-0.849 \pm 0.001247$ \\
Bayesmark\_ada\_iris & $-0.9587 \pm 0.002279$ & $-0.9583 \pm 0$ \\
Bayesmark\_ada\_wine & $-0.984 \pm 0.003467$ & $-0.986 \pm 0.0009496$ \\
Bayesmark\_kNN\_breast & $-0.9425 \pm 0.000793$ & $-0.9429 \pm 0$ \\
Bayesmark\_kNN\_digits & $-0.9867 \pm 0.0001454$ & $-0.9868 \pm 0$ \\
Bayesmark\_kNN\_iris & $-0.9667 \pm 0$ & $-0.9667 \pm 0$ \\
Bayesmark\_kNN\_wine & $-0.8279 \pm 0.01375$ & $-0.8315 \pm 0$ \\
Bayesmark\_lasso\_breast & $-0.9681 \pm 0.001098$ & $-0.967 \pm 0.0003026$ \\
Bayesmark\_lasso\_digits & $-0.968 \pm 0.0001762$ & \makecell{$-0.968$\\$\pm 6.664e-07$} \\
Bayesmark\_lasso\_iris & $-0.9663 \pm 0.001603$ & $-0.9667 \pm 0$ \\
Bayesmark\_lasso\_wine & $-0.9766 \pm 0.003846$ & $-0.9788 \pm 0.0009496$ \\
Bayesmark\_linear\_breast & $-0.9605 \pm 0.001261$ & $-0.9604 \pm 0$ \\
Bayesmark\_linear\_digits & $-0.9687 \pm 0.0001352$ & $-0.9687 \pm 0$ \\
Bayesmark\_linear\_iris & $-0.966 \pm 0.002319$ & $-0.9667 \pm 0$ \\
Bayesmark\_linear\_wine & $-0.9858 \pm 0.001048$ & $-0.986 \pm 0$ \\
HPOB\_5527\_31 & $-0.7648 \pm 0.003411$ & $-0.764 \pm 0.0007661$ \\
HPOB\_5636\_146065 & $-0.9352 \pm 0.04604$ & $-0.9567 \pm 0.00103$ \\
HPOB\_5891\_3899 & $-0.9076 \pm 0.0005653$ & \makecell{$-0.9078$\\$\pm 3.953e-05$} \\
HPOB\_5970\_14951 & \makecell{$-0.5878$\\$\pm 7.064e-05$} & $-0.5878 \pm 0$ \\
HPOB\_5970\_34536 & $-0.9725 \pm 0.001691$ & $-0.9716 \pm 0.0003358$ \\
HPOB\_5970\_37 & $-0.7786 \pm 0$ & $-0.7786 \pm 0$ \\
HPOB\_5970\_9952 & \makecell{$-0.7492$\\$\pm 9.445e-05$} & \makecell{$-0.7491$\\$\pm 2.548e-05$} \\
HPOB\_5971\_9970 & $-0.7624 \pm 0.0009073$ & $-0.7624 \pm 0.0001343$ \\
HPOB\_6766\_10101 & $-0.7753 \pm 0.0003822$ & $-0.7754 \pm 0$ \\
HPOB\_6766\_145953 & \makecell{$-0.9702$\\$\pm 8.711e-05$} & $-0.9703 \pm 0$ \\
HPOB\_6766\_31 & $-0.7647 \pm 0.0004892$ & $-0.765 \pm 0$ \\
HPOB\_6766\_3903 & $-0.8996 \pm 0.0006336$ & \makecell{$-0.8996$\\$\pm 8.813e-05$} \\
LassoBreastCancer & $0.03459 \pm 0.000193$ & \makecell{$0.03464$\\$\pm 3.307e-05$} \\
LassoDNA & $0.1695 \pm 0.002624$ & $0.1692 \pm 0.0003718$ \\
LassoDiabetes & \makecell{$0.1449$\\$\pm 7.529e-05$} & \makecell{$0.1449$\\$\pm 3.994e-06$} \\
LassoLeukemia & $0.03572 \pm 0.01041$ & $0.03527 \pm 0.002328$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Problem & mean$\pm$std & median$\pm$95\%CI \\
\midrule
CEC2020\_p10 & $1.168 \pm 0.1137$ & $1.106 \pm 0.04675$ \\
CEC2020\_p12 & $5.821 \pm 3.825$ & $4.642 \pm 0.5677$ \\
CEC2020\_p13 & \makecell{$2.797e+04$\\$\pm 1813$} & \makecell{$2.689e+04$\\$\pm 264.1$} \\
CEC2020\_p14 & \makecell{$8.101e+04$\\$\pm 3.368e+04$} & \makecell{$6.674e+04$\\$\pm 2368$} \\
CEC2020\_p15 & $3058 \pm 99.79$ & $3003 \pm 20.55$ \\
CEC2020\_p17 & $0.03712 \pm 0.05045$ & $0.01324 \pm 0.004763$ \\
CEC2020\_p18 & \makecell{$1.422e+04$\\$\pm 1.33e+04$} & $7379 \pm 1833$ \\
CEC2020\_p19 & $2.463 \pm 0.9571$ & $2.023 \pm 0.1419$ \\
CEC2020\_p20 & $266.9 \pm 5.447$ & $264.5 \pm 0.4449$ \\
CEC2020\_p21 & $0.247 \pm 0.02457$ & $0.2358 \pm 0.0007544$ \\
CEC2020\_p22 & $0.7298 \pm 0.3408$ & $0.607 \pm 0.03142$ \\
CEC2020\_p24 & $36.85 \pm 61.48$ & $13.89 \pm 5.144$ \\
CEC2020\_p25 & $5290 \pm 1850$ & $4817 \pm 581.1$ \\
CEC2020\_p27 & $590.9 \pm 74.23$ & $546.6 \pm 15.39$ \\
CEC2020\_p28 & \makecell{$1.705e+04$\\$\pm 97.63$} & \makecell{$1.703e+04$\\$\pm 18.04$} \\
CEC2020\_p29 & \makecell{$3.475e+06$\\$\pm 5.694e+05$} & \makecell{$3.183e+06$\\$\pm 1.351e+05$} \\
CEC2020\_p30 & $5.743 \pm 4.907$ & $3.263 \pm 0.9221$ \\
CEC2020\_p32 & \makecell{$-3.053e+04$\\$\pm 274.8$} & \makecell{$-3.066e+04$\\$\pm 17.47$} \\
CEC2020\_p33 & $4.61 \pm 1.435$ & $4.496 \pm 0.4047$ \\
CEC2020\_p44 & $-5263 \pm 250.8$ & $-5250 \pm 53.79$ \\
CEC2020\_p8 & $2.023 \pm 0.05641$ & $2.001 \pm 0.002045$ \\
CantileverBeam & \makecell{$6.661e+04$\\$\pm 1.044e+04$} & \makecell{$6.323e+04$\\$\pm 27.13$} \\
CarContinuous & $24.98 \pm 2.865$ & $23.35 \pm 1.414$ \\
CompressionSpring & $0.02719 \pm 0.03063$ & $0.01289 \pm 0.003239$ \\
HeatExchanger & $9192 \pm 758.6$ & $8690 \pm 468.5$ \\
PEARL & $5676 \pm 5001$ & $7558 \pm 1388$ \\
PressureVesselContinuous & \makecell{$1.304e+04$\\$\pm 1.031e+04$} & $7532 \pm 1910$ \\
ReinforcedConcreteBeamContinuous & $368.1 \pm 11.64$ & $364.7 \pm 5.631$ \\
SatelliteDesign & $1.296 \pm 0.424$ & $1.068 \pm 0.07279$ \\
Sellar & $3.664 \pm 1.328$ & $3.191 \pm 0.05465$ \\
SpeedReducerContinuous & $2903 \pm 21.53$ & $2899 \pm 10.41$ \\
ThreeTruss & $268.5 \pm 7.15$ & $264.6 \pm 1.733$ \\
Truss10D & $5949 \pm 1116$ & $5350 \pm 226.3$ \\
Truss25D & $559.6 \pm 109.4$ & $502.5 \pm 6.831$ \\
Truss72D\_FourForces & $4599 \pm 1700$ & $4725 \pm 269.2$ \\
Truss72D\_SingleForce & $4680 \pm 880.1$ & $4696 \pm 234.4$ \\
WeldedBeamSO & $2.687 \pm 1.361$ & $2.159 \pm 0.1811$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Problem & mean$\pm$std & median$\pm$95\%CI \\
\midrule
ConstrainedAckley10D & $3.098 \pm 1.883$ & $2.645 \pm 0.4249$ \\
ConstrainedAckley2D & $0.2582 \pm 0.4997$ & $0.04749 \pm 0.03434$ \\
ConstrainedAckley6D & $2.055 \pm 1.386$ & $2.08 \pm 0.3232$ \\
ConstrainedGramacy & $0.6102 \pm 0.02443$ & $0.5999 \pm 0.0005497$ \\
ConstrainedHartmann & $-2.998 \pm 0.7047$ & $-3.318 \pm 0.008165$ \\
ConstrainedHartmannSmooth & $-2.965 \pm 0.7257$ & $-3.319 \pm 0.08125$ \\
GKXWC1 & $-1.997 \pm 0.01106$ & \makecell{$-2$\\$\pm 1.296e-06$} \\
GKXWC2 & $0.2697 \pm 0.06804$ & $0.2535 \pm 0.0006924$ \\
JLH1 & $0.03254 \pm 0.009304$ & \makecell{$0.03127$\\$\pm 7.041e-05$} \\
JLH2 & $-1.799 \pm 0.08495$ & $-1.825 \pm 0.002507$ \\
KeaneBumpFunction & $-0.2745 \pm 0.1071$ & $-0.2295 \pm 0.01764$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Problem & mean$\pm$std & median$\pm$95\%CI \\
\midrule
HPOB\_4796\_23 & $-0.5596 \pm 0.0006587$ & $-0.5601 \pm 0.0002131$ \\
HPOB\_5527\_10101 & $-0.7888 \pm 0.002443$ & $-0.7888 \pm 0.0004198$ \\
HPOB\_5636\_10101 & $-0.7942 \pm 0.001545$ & $-0.7941 \pm 0$ \\
HPOB\_5859\_125923 & $-0.8638 \pm 0.0003158$ & $-0.8638 \pm 0$ \\
HPOB\_5889\_31 & $-0.7749 \pm 0.0004197$ & $-0.775 \pm 0$ \\
HPOB\_5906\_3889 & $-0.9953 \pm 0.0002487$ & \makecell{$-0.9953$\\$\pm 7.63e-05$} \\
HPOB\_5965\_10101 & $-0.7933 \pm 0.002064$ & $-0.7941 \pm 0$ \\
HPOB\_5971\_10093 & $-0.9971 \pm 0.0009445$ & $-0.9971 \pm 0.0001143$ \\
HPOB\_6767\_145804 & $-0.9929 \pm 0.01771$ & $-0.9958 \pm 0.0008407$ \\
HPOB\_6794\_10101 & $-0.7981 \pm 0.001524$ & $-0.7981 \pm 0.0002099$ \\
HPOB\_7607\_145976 & $-0.7797 \pm 0.001446$ & $-0.7799 \pm 0$ \\
HPOB\_7609\_125923 & $-0.8743 \pm 0.001006$ & $-0.8739 \pm 0.0002334$ \\
LCBenchAPSFailure & $-98.7 \pm 0.214$ & $-98.72 \pm 0.04745$ \\
LCBenchAdult & $-80.83 \pm 0.4866$ & $-80.68 \pm 0.02685$ \\
LCBenchAirlines & $-62.29 \pm 1.058$ & $-62.6 \pm 0.1482$ \\
LCBenchAlbert & $-65.97 \pm 0.2999$ & $-66 \pm 0.02147$ \\
LCBenchAustralian & $-90.96 \pm 0.2772$ & $-90.85 \pm 0$ \\
LCBenchBankMarketing & $-88 \pm 1.204$ & $-88.23 \pm 0.02916$ \\
LCBenchCar & $-95.75 \pm 2.393$ & $-96.87 \pm 0$ \\
LCBenchChristine & $-74 \pm 0.3037$ & $-74.04 \pm 0.01359$ \\
LCBenchCovertype & $-73.4 \pm 3.914$ & $-74.83 \pm 1.061$ \\
LCBenchCreditG & $-74.24 \pm 0.7273$ & $-74.32 \pm 0.07373$ \\
LCBenchFabert & $-66.73 \pm 0.167$ & $-66.67 \pm 0.04719$ \\
LCBenchHiggs & $-71.45 \pm 0.7464$ & $-71.77 \pm 0.06092$ \\
LCBenchJasmine & $-81.86 \pm 0.1925$ & $-81.85 \pm 0.049$ \\
LCBenchNomao & $-96.05 \pm 0.2683$ & $-96.16 \pm 0$ \\
LCBenchVehicle & $-80.83 \pm 1.513$ & $-81.38 \pm 0$ \\
LCBenchVolkert & $-62.15 \pm 2.601$ & $-63.76 \pm 0.4603$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Problem & mean$\pm$std & median$\pm$95\%CI \\
\midrule
Car & $20.35 \pm 1.356$ & $19.83 \pm 0.006961$ \\
ColumnBuckling & \makecell{$-2.966e+05$\\$\pm 0.06631$} & \makecell{$-2.966e+05$\\$\pm 0$} \\
CrossedBarrel & $-45.7 \pm 0.989$ & $-44.94 \pm 0.2773$ \\
EulerBeamMixed & $1287 \pm 0.03384$ & $1287 \pm 0.001419$ \\
GearTrain & \makecell{$2.28e-06$\\$\pm 5.837e-06$} & \makecell{$8.362e-08$\\$\pm 2.159e-07$} \\
HOIP & $-16.74 \pm 0.1666$ & $-16.79 \pm 0$ \\
HelicalSpring & $2.112 \pm 0.4573$ & $2.045 \pm 0.09399$ \\
PestControl & $12.46 \pm 0.4496$ & $12.24 \pm 0.1244$ \\
PressureVessel & $1355 \pm 1529$ & $704.1 \pm 130.3$ \\
ReinforcedConcreteBeam & $266.3 \pm 1.939$ & \makecell{$265.9$\\$\pm 4.747e-05$} \\
SpeedReducer & $2382 \pm 71.6$ & $2353 \pm 2.953$ \\
WeldedBeamCategorical & $2.518 \pm 0.8279$ & $2.437 \pm 0.1133$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Problem & mean$\pm$std & median$\pm$95\%CI \\
\midrule
Ackley53 & $9.338 \pm 7.005$ & $9.113 \pm 2.215$ \\
Ackley5Mixed & $0.07492 \pm 0.1373$ & $0.01565 \pm 0.004732$ \\
AckleyCat & $3.271 \pm 4.479$ & \makecell{$4.441e-16$\\$\pm 1.216$} \\
BraninCategorical & $0.5956 \pm 0.5044$ & \makecell{$0.3979$\\$\pm 2.851e-05$} \\
BraninLVGP & $3.111 \pm 0.7486$ & $2.791 \pm 0.006349$ \\
CoCaBOFunc2C & $-0.1956 \pm 0.04151$ & $-0.206 \pm 0.0005037$ \\
CoCaBOFunc3C & $-0.6381 \pm 0.1636$ & $-0.7172 \pm 0.01092$ \\
GoldsteinLVGP & $3.305 \pm 0.9291$ & $3 \pm 0.003386$ \\
HartmannCat & $-3.126 \pm 0.2715$ & $-3.291 \pm 0.09017$ \\
MaxSAT & \makecell{$-1.542e+04$\\$\pm 260.3$} & \makecell{$-1.554e+04$\\$\pm 79.21$} \\
MixedAckley & $3.406 \pm 3.836$ & $2.712 \pm 0.8415$ \\
RastriginCat & $2.451 \pm 6.351$ & $0 \pm 0$ \\
Rosenbrock5Mixed & $0.7807 \pm 0.7305$ & $0.5619 \pm 0.09858$ \\
SchwefelCat & $7398 \pm 249.4$ & $7257 \pm 17.63$ \\
ShekelMixed & $-5.576 \pm 3.398$ & $-4.07 \pm 1.184$ \\
StyblinskiTangCat & $-356.5 \pm 22.92$ & $-367.2 \pm 0$ \\
StyblinskiTangMixed & $-150.1 \pm 9.524$ & $-155.4 \pm 1.615$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Problem & mean$\pm$std & median$\pm$95\%CI \\
\midrule
Penicillin & \makecell{$1.804e+06$\\$\pm 5.272e+04$} & \makecell{$1.793e+06$\\$\pm 1.026e+04$} \\
RE21 & $52.2 \pm 2.27$ & $53.24 \pm 0.4861$ \\
RE22 & \makecell{$3.968e+04$\\$\pm 6443$} & \makecell{$4.175e+04$\\$\pm 1084$} \\
RE23 & \makecell{$8.244e+09$\\$\pm 9.755e+08$} & \makecell{$8.583e+09$\\$\pm 4.881e+07$} \\
RE24 & \makecell{$2.173e+04$\\$\pm 82.24$} & \makecell{$2.174e+04$\\$\pm 17.01$} \\
RE25 & \makecell{$8.249e+05$\\$\pm 7.42e+04$} & \makecell{$8.496e+05$\\$\pm 1.02e+04$} \\
RE31 & \makecell{$1.057e+17$\\$\pm 1.48e+15$} & \makecell{$1.061e+17$\\$\pm 6.723e+13$} \\
RE32 & \makecell{$3.728e+14$\\$\pm 6.358e+12$} & \makecell{$3.745e+14$\\$\pm 1.376e+11$} \\
RE33 & $284 \pm 15.49$ & $284.1 \pm 3.723$ \\
RE34 & $33.18 \pm 3.303$ & $34.25 \pm 0.7688$ \\
RE35 & \makecell{$2.173e+09$\\$\pm 5.173e+07$} & \makecell{$2.186e+09$\\$\pm 1.059e+07$} \\
RE36 & $84.97 \pm 9.026$ & $90.37 \pm 1.763$ \\
RE37 & $1.017 \pm 0.09634$ & $1.072 \pm 0.0218$ \\
RE41 & $317.1 \pm 48.94$ & $342.3 \pm 12.79$ \\
RE42 & \makecell{$3.118e+10$\\$\pm 2.254e+10$} & \makecell{$4.596e+10$\\$\pm 5.79e+09$} \\
RE61 & \makecell{$9.44e+25$\\$\pm 8.135e+24$} & \makecell{$9.502e+25$\\$\pm 2.369e+24$} \\
RE91 & $1.535 \pm 0.5341$ & $1.343 \pm 0.1822$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Problem & mean$\pm$std & median$\pm$95\%CI \\
\midrule
BraninCurrin & $56.6 \pm 4.84$ & $57.44 \pm 0.4917$ \\
DTLZ1 & \makecell{$6.384e+07$\\$\pm 1.62e+05$} & \makecell{$6.392e+07$\\$\pm 2.154e+04$} \\
DTLZ2 & $0.5733 \pm 0.1871$ & $0.6786 \pm 0.04297$ \\
DTLZ3 & \makecell{$9.999e+11$\\$\pm 3.621e+08$} & \makecell{$1e+12$\\$\pm 1.807e+06$} \\
DTLZ4 & $0.5741 \pm 0.1856$ & $0.6777 \pm 0.04279$ \\
DTLZ5 & $987.5 \pm 2.715$ & $987.9 \pm 0.2201$ \\
ZDT1 & $118 \pm 3.307$ & $119.8 \pm 0.6841$ \\
ZDT2 & $113.2 \pm 7.321$ & $113.3 \pm 1.817$ \\
ZDT3 & $124.3 \pm 3.697$ & $125.3 \pm 1.09$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Problem & mean$\pm$std & median$\pm$95\%CI \\
\midrule
CRE22 & \makecell{$7.246e+05$\\$\pm 5.077e+04$} & \makecell{$7.485e+05$\\$\pm 8905$} \\
CRE23 & $8.105 \pm 0.5161$ & $8.391 \pm 0.1536$ \\
CRE24 & \makecell{$3.997e+06$\\$\pm 9.134e+05$} & \makecell{$4.585e+06$\\$\pm 2.002e+05$} \\
CRE25 & $194.3 \pm 41.41$ & $223.5 \pm 10.15$ \\
CRE31 & $27.34 \pm 5.641$ & $31.73 \pm 1.817$ \\
CRE32 & \makecell{$7.905e+08$\\$\pm 7.432e+08$} & \makecell{$1.431e+09$\\$\pm 2.599e+08$} \\
CRE51 & \makecell{$3.373e+25$\\$\pm 2.62e+24$} & \makecell{$3.31e+25$\\$\pm 9.8e+23$} \\
CS1 & $15.76 \pm 10.39$ & $15.86 \pm 3.014$ \\
CS2 & $30.54 \pm 19.9$ & $35.08 \pm 5.376$ \\
CT1 & $0.8123 \pm 0.318$ & $0.8069 \pm 0.1005$ \\
CT2 & $0.7602 \pm 0.3216$ & $0.7897 \pm 0.1007$ \\
CTS1 & $208.2 \pm 56.16$ & $214.3 \pm 14.11$ \\
CTS2 & $199.3 \pm 59.32$ & $207.2 \pm 16.34$ \\
CTSE1 & $15.99 \pm 8.349$ & $14.9 \pm 2.359$ \\
CTSE2 & $14.42 \pm 8.236$ & $14.21 \pm 2.164$ \\
CTSEI1 & $7451 \pm 3732$ & $5757 \pm 1262$ \\
CTSEI2 & $7080 \pm 4048$ & $6038 \pm 1485$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
Problem & mean$\pm$std & median$\pm$95\%CI \\
\midrule
C2DTLZ2 & $0.2293 \pm 0.1295$ & $0.2203 \pm 0.0476$ \\
CONSTR & $91.31 \pm 0.6223$ & $91.36 \pm 0.1887$ \\
ConstrainedBraninCurrin & $568.6 \pm 50.5$ & $595.3 \pm 14.03$ \\
MW1 & $0.6973 \pm 0.09379$ & $0.7043 \pm 0.02625$ \\
MW3 & $0.8662 \pm 0.04254$ & $0.8782 \pm 0.003395$ \\
MW7 & $0.4593 \pm 0.04913$ & $0.4733 \pm 0.01053$ \\
OSY & $5823 \pm 4029$ & $6443 \pm 1411$ \\
\bottomrule
\end{tabular}
